Littelmann path model for geometric crystals, Whittaker functions on Lie groups and Brownian motion

Generally speaking, this thesis focuses on the interplay between the representations of Lie groups and probability theory. It subdivides into essentially three parts. In a first rather algebraic part, we construct a path model for geometric crystals in the sense of Berenstein and Kazhdan, for complex semi-simple Lie groups. We will mainly describe the algebraic structure, its natural morphisms and parameterizations. The theory of total positivity will play a particularly important role. Then, we anticipate on the probabilistic part by exhibiting a canonical measure on geometric crystals. It uses as ingredients the superpotential for the flag manifold and a measure invariant under the crystal actions. The image measure under the weight map plays the role of Duistermaat-Heckman measure. Its Laplace transform defines Whittaker functions, providing an interesting formula for all Lie groups. Then it appears clearly that Whittaker functions are to geometric crystals, what characters are to combinatorial crystals. The Littlewood-Richardson rule is also exposed. Finally we present the probabilistic approach that allows to find the canonical measure. It is based on the fundamental idea that the Wiener measure will induce the adequate measure on the algebraic structures through the path model. In the last chapter, we show how our geometric model degenerates to the continuous classical Littelmann path model and thus recover known results. For example, the canonical measure on a geometric crystal of highest weight degenerates into a uniform measure on a polytope, and recovers the parameterizations of continuous crystals.

==> A1_CrystalOfTableaux.tex <==
\begin{figure}[ht!]
\centering
\caption{$A_1$-type crystal of tableaux for highest weight $\lambda = 2 \alpha$}
\label{label:A1_CrystalOfTableaux}

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (1+1+1+2) at (24bp,238bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cccc}\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\end{array}$}}$};
  \node (1+2+2+2) at (24bp,86bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cccc}\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\end{array}$}}$};
  \node (2+2+2+2) at (24bp,10bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cccc}\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\end{array}$}}$};
  \node (1+1+1+1) at (24bp,314bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cccc}\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\end{array}$}}$};
  \node (1+1+2+2) at (24bp,162bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cccc}\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-1}\cline{2-2}\cline{3-3}\cline{4-4}\end{array}$}}$};
  \draw [blue,->] (1+1+1+1) ..controls (24bp,292.79bp) and (24bp,273.03bp)  .. (1+1+1+2);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (33bp,276bp) node {$1$};
  \draw [blue,->] (1+1+2+2) ..controls (24bp,140.79bp) and (24bp,121.03bp)  .. (1+2+2+2);
  \draw (33bp,124bp) node {$1$};
  \draw [blue,->] (1+1+1+2) ..controls (24bp,216.79bp) and (24bp,197.03bp)  .. (1+1+2+2);
  \draw (33bp,200bp) node {$1$};
  \draw [blue,->] (1+2+2+2) ..controls (24bp,64.789bp) and (24bp,45.027bp)  .. (2+2+2+2);
  \draw (33bp,48bp) node {$1$};
%
\end{tikzpicture}

\end{figure}

==> A1_PathCrystal_LS.tex <==
\begin{figure}[ht!]
\centering
\caption{$A_1$-type path crystal of tableaux for highest weight $\lambda = 2 \alpha$}
\label{label:A1_PathCrystal_LS}

\begin{tikzpicture}[auto, bend right, scale=1]
%
\path [draw, very thick, color = black, ->] (0,0) -- (
4.80000000000000 , 0 );
\node at ( 0, 4.80000000000000 ) {$\mathbb{R} \omega$};
\path [draw, very thick, color = black, ->] ( 0, -4.80000000000000 )
-- ( 0, 4.80000000000000 );
\definecolor{color_0}{rgb}{ 0.75,0.0,0.25 }
\path [draw, thick, color = color_0, ->] (0,0) -- (1,-1) -- (4,2);
\definecolor{color_1}{rgb}{ 0.25,0.0,0.75 }
\path [draw, thick, color = color_1, ->] (0,0) -- (3,-3) -- (4,-2);
\definecolor{color_2}{rgb}{ 0.5,0.0,0.5 }
\path [draw, thick, color = color_2, ->] (0,0) -- (2,-2) -- (4,0);
\definecolor{color_3}{rgb}{ 1.0,0.0,0.0 }
\path [draw, thick, color = color_3, ->] (0,0) -- (4,4);
\definecolor{color_4}{rgb}{ 0.0,0.0,1.0 }
\path [draw, thick, color = color_4, ->] (0,0) -- (4,-4);
%
\end{tikzpicture}

\end{figure}

==> A1_PathCrystal_Long.tex <==
\begin{figure}[ht!]
\centering
\caption{$A_1$-type path crystal of tableaux for highest weight $\lambda = 2 \alpha$}
\label{label:A1_PathCrystal_Long}

\begin{tikzpicture}[auto, bend right, scale=1]
%
\path [draw, very thick, color = black, ->] (0,0) -- (
4.80000000000000 , 0 );
\node at ( 0, 4.80000000000000 ) {$\mathbb{R} \omega$};
\path [draw, very thick, color = black, ->] ( 0, -4.80000000000000 )
-- ( 0, 4.80000000000000 );
\definecolor{color_0}{rgb}{ 0.5,0.0,0.5 }
\path [draw, thick, color = color_0, ->] (0,0) -- (1,-1) -- (2,0) --
(4,-2) -- (5,-1) -- (6,-2) -- (8,0);
\definecolor{color_1}{rgb}{ 1.0,0.0,0.0 }
\path [draw, thick, color = color_1, ->] (0,0) -- (2,2) -- (3,1) --
(5,3) -- (6,2) -- (8,4);
\definecolor{color_2}{rgb}{ 0.25,0.0,0.75 }
\path [draw, thick, color = color_2, ->] (0,0) -- (1,-1) -- (2,0) --
(4,-2) -- (5,-1) -- (7,-3) -- (8,-2);
\definecolor{color_3}{rgb}{ 0.75,0.0,0.25 }
\path [draw, thick, color = color_3, ->] (0,0) -- (1,-1) -- (2,0) --
(3,-1) -- (5,1) -- (6,0) -- (8,2);
\definecolor{color_4}{rgb}{ 0.0,0.0,1.0 }
\path [draw, thick, color = color_4, ->] (0,0) -- (1,-1) -- (2,0) --
(4,-2) -- (5,-1) -- (8,-4);
%
\end{tikzpicture}

\end{figure}

==> A2_CrystalOfTableaux_Vrho.tex <==
\begin{figure}[ht!]
\centering
\caption{$A_2$-type crystal of tableaux for highest weight $\lambda = \rho = \alpha_1 + \alpha_2$}
\label{label:A2_CrystalOfTableaux_Vrho}

\begin{tikzpicture}[auto, scale=2.0]
%
\begin{scope}[xshift=0, yshift=0]
\node (-2--1--1-) at (0.0,1.732) [draw,draw=none] 
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{1}\\
\cline{1-1}\cline{2-2}
\lr{2}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-2--1--2-) at (-1.5,0.866) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{2}\\
\cline{1-1}\cline{2-2}
\lr{2}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-2--1--3-) at (0.0,0.0) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{3}\\
\cline{1-1}\cline{2-2}
\lr{2}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-3--1--3-) at (1.5,-0.866) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{3}\\
\cline{1-1}\cline{2-2}
\lr{3}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-3--2--3-) at (0.0,-1.732) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{2}&\lr{3}\\
\cline{1-1}\cline{2-2}
\lr{3}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-3--1--1-) at (1.5,0.866) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{1}\\
\cline{1-1}\cline{2-2}
\lr{3}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=10, yshift=-10]
\node (-3--1--2-) at (0.0,0.0) [draw,draw=none]
{${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[b]{cc}
\cline{1-1}\cline{2-2}
\lr{1}&\lr{2}\\
\cline{1-1}\cline{2-2}
\lr{3}\\
\cline{1-1}
\end{array}$}
}$};
\end{scope}
\begin{scope}[xshift=0, yshift=0]
\node (-3--2--2-) at (-1.5,-0.866) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{cc}\cline{1-1}\cline{2-2}\lr{2}&\lr{2}\\
\cline{1-1}\cline{2-2}\lr{3}\\\cline{1-1}\end{array}$}}$};
\end{scope}
\draw [blue,->] (-2--1--1-) to node {$1$} (-2--1--2-);
\draw [red,->] (-2--1--1-) to node {$2$} (-3--1--1-);
\draw [red,->] (-2--1--2-) to node {$2$} (-2--1--3-);
\draw [red,->] (-2--1--3-) to node {$2$} (-3--1--3-);
\draw [blue,->] (-3--1--1-) to node {$1$} (-3--1--2-);
\draw [blue,->] (-3--1--2-) to node {$1$} (-3--2--2-);
\draw [blue,->] (-3--1--3-) to node {$1$} (-3--2--3-);
\draw [red,->] (-3--2--2-) to node {$2$} (-3--2--3-);
%
\end{tikzpicture}

\end{figure} 


==> A2_PathCrystal_Vrho.tex <==
\begin{figure}[ht!]
\centering
\caption{$A_2$-type path crystal for highest weight $\lambda = \rho = \alpha_1 + \alpha_2$}
\label{label:A2_PathCrystal_Vrho}

\begin{tikzpicture}[auto, bend right, scale=2]
%
\node at(-1.0392,-1.8){$H_{\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-1.0392,-1.8);
\node at(-1.0392,1.8){$H_{\alpha_1}$};
\path [draw, very thick, color = black] (0,0) -- (-1.0392,1.8);
\node at(-2.0784,0.0){$H_{\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-2.0784,0.0);
\node at(1.0392,1.8){$H_{\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (1.0392,1.8);
\node at(1.0392,-1.8){$H_{\alpha_1}$};
\path [draw, very thick, color = black] (0,0) -- (1.0392,-1.8);
\node at(2.0784,0.0){$H_{\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (2.0784,0.0);
\definecolor{color_0}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_0, ->] (0,0) -- (0.2667,-0.2887) --
(0.7625,-0.4114) -- (0.7,-0.3464) -- (0.1667,-0.2887) -- (0.0,0.0);
\definecolor{color_1}{rgb}{ 0.75,-0.75,0.75 }
\path [draw, thick, color = color_1, ->] (0,0) -- (-0.3833,0.0866) --
(-0.8,0.5196) -- (-1.3333,0.5773) -- (-1.5,0.866);
\definecolor{color_2}{rgb}{ 0.0,0.0,0.0 }
\path [draw, thick, color = color_2, ->] (0,0) -- (0.1167,-0.3753) --
(-0.05,-0.9526) -- (0.1667,-1.4433) -- (0.0,-1.732);
\definecolor{color_3}{rgb}{ 0.75,0.75,-0.75 }
\path [draw, thick, color = color_3, ->] (0,0) -- (0.2667,0.2887) --
(0.85,0.433) -- (1.1667,0.866) -- (1.5,0.866);
\definecolor{color_4}{rgb}{ 0.25,0.75,-0.75 }
\path [draw, thick, color = color_4, ->] (0,0) -- (0.2667,-0.2887) --
(0.85,-0.433) -- (1.1667,-0.866) -- (1.5,-0.866);
\definecolor{color_5}{rgb}{ 1.0,0.0,0.0 }
\path [draw, thick, color = color_5, ->] (0,0) -- (0.1167,0.3753) --
(-0.05,0.9526) -- (0.1667,1.4433) -- (0.0,1.732);
\definecolor{color_6}{rgb}{ 0.25,-0.75,0.75 }
\path [draw, thick, color = color_6, ->] (0,0) -- (-0.3833,-0.0866)
-- (-0.8,-0.5196) -- (-1.3333,-0.5773) -- (-1.5,-0.866);
\definecolor{color_7}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_7, ->] (0,0) -- (-0.3833,-0.0866)
-- (-0.7375,-0.4547) -- (-0.65,-0.433) -- (-0.3333,0.0) -- (0.0,0.0);
%
\end{tikzpicture}

\end{figure}

==> ExtremalPaths.tex <==
\begin{figure}[ht!]
\centering
\caption{Sketch of extremal paths corresponding to a geometric Littelmann path $\pi$ with Lusztig parameter $g \in U^{w_0}_{>0}$ }
\label{figure:ExtremalPaths}

\begin{tikzpicture}[auto, scale=0.7]
% Axis
\node at ( -0.3, 0 ) {$0$};
\node at ( 9.3, -0.3 ) {$T$};
\path [draw, very thick, color = black, ->] (0,0) -- (10 , 0 );
\path [draw, very thick, color = black, ->] ( 0, -7 ) -- ( 0, 7 );

%Limit line
\path [draw, dashed, color = black] (9,-7) -- (9 , 7 );

%Paths
\definecolor{red  }{rgb}{ 0.5,0.0,0.0 }
\definecolor{blue }{rgb}{ 0.0,0.0,0.5 }
\definecolor{black}{rgb}{ 0.0,0.0,0.0 }

\draw (0,0) .. controls (3,2) and (6,2)  .. (9,3) node (pi) [right]{$\pi$};

\draw[dashed, color=blue] (0.3,-6) -- (1.05,-4);
\draw[color=blue] (1.05, -4) .. controls (1.8,-2) and (6, 5) .. (9, 6) node (high) [right]{$\eta^{high} = \Tc_{w_0} \pi$};

\draw[color=red] (0,0) .. controls (3,1) and (6.3,-2) .. (7.5, -4);
\draw[dashed, color=red] (7.5, -4) -- (8.7, -6) node (low) [right]{$\eta^{low} = e^{-\infty}_{w_0} \pi$};

%Transforms
\Edge[lw=0.1cm,style={post, bend right,color=black,}, label=$T_g$](low)(pi)
\Edge[lw=0.1cm,style={post, bend right,color=black,}, label=$\Tc_{w_0}$](pi)(high)
\Edge[lw=0.3cm,style={post, bend right,color=black,}, label=$e^{-\infty}_{w_0}$](pi)(low)


\end{tikzpicture}

\end{figure}

==> G2_PathCrystal_Vrho.tex <==
\begin{figure}[ht!]
\centering
\caption{$G_2$-type path crystal for highest weight $\lambda = \rho = \alpha_1 + \alpha_2$}
\label{label:G2_PathCrystal_Vrho}

\begin{tikzpicture}[auto, bend right, scale=2]
%
\node at(-1.5874,-2.7495){$H_{\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-1.5874,-2.7495);
\node at(0.0,3.1748){$H_{\alpha_1}$};
\path [draw, very thick, color = black] (0,0) -- (0.0,3.1748);
\node at(-1.5874,2.7495){$H_{3\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-1.5874,2.7495);
\node at(-3.1748,0.0){$H_{3\alpha_1 + 2\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-3.1748,0.0);
\node at(-2.7494,-1.5874){$H_{\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-2.7494,-1.5874);
\node at(-2.7494,1.5874){$H_{2\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (-2.7494,1.5874);
\node at(1.5874,2.7495){$H_{\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (1.5874,2.7495);
\node at(0.0,-3.1748){$H_{\alpha_1}$};
\path [draw, very thick, color = black] (0,0) -- (0.0,-3.1748);
\node at(1.5874,-2.7495){$H_{3\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (1.5874,-2.7495);
\node at(3.1748,0.0){$H_{3\alpha_1 + 2\alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (3.1748,0.0);
\node at(2.7494,1.5874){$H_{\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (2.7494,1.5874);
\node at(2.7494,-1.5874){$H_{2\alpha_1 + \alpha_2}$};
\path [draw, very thick, color = black] (0,0) -- (2.7494,-1.5874);
\definecolor{color_0}{rgb}{ -0.25,-1.25,1.25 }
\path [draw, thick, color = color_0, ->] (0,0) -- (-0.3167,-0.3753) -- (-1.15,-0.9526) -- (-1.5,-1.4433) -- (-2.0,-1.732);
\definecolor{color_1}{rgb}{ 0.5,0.5,-0.5 }
\path [draw, thick, color = color_1, ->] (0,0) -- (0.1667,-0.4619) -- (0.2375,-1.3207) -- (0.1,-1.3856) -- (0.0,-1.3952) -- (0.1842,-1.4129) -- (0.0,-1.1547) -- (0.5,-0.866);
\definecolor{color_2}{rgb}{ 0.5,0.5,-0.5 }
\path [draw, thick, color = color_2, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (0.15,-0.9526) -- (0.3158,-1.1851) -- (0.0,-1.1547) -- (0.5,-0.866);
\definecolor{color_3}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_3, ->] (0,0) -- (0.4833,0.0866) -- (1.2625,0.4546) -- (1.25,0.6062) -- (1.0,1.1547) -- (1.0,1.732);
\definecolor{color_4}{rgb}{ 0.5,-0.5,0.5 }
\path [draw, thick, color = color_4, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (-0.35,-0.6062) -- (-0.5,-0.5353) -- (-0.2375,-0.4114) -- (-0.25,-0.2598) -- (-0.5,0.2887) -- (-0.5,0.866);
\definecolor{color_5}{rgb}{ 0.75,0.75,-0.75 }
\path [draw, thick, color = color_5, ->] (0,0) -- (0.3167,-0.3753) -- (0.65,-0.6062) -- (0.1,-0.3464) -- (0.0,-0.3368) -- (0.5,-0.2887) -- (1.0,0.0);
\definecolor{color_6}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_6, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (0.15,-0.9526) -- (0.3158,-1.1851) -- (0.0,-1.1547) -- (-0.5,-0.866);
\definecolor{color_7}{rgb}{ 0.5,-1.0,1.0 }
\path [draw, thick, color = color_7, ->] (0,0) -- (-0.4833,0.0866) -- (-1.0,0.3307) -- (-0.7375,0.4547) -- (-0.75,0.6062) -- (-1.0,1.1547) -- (-1.0,1.732);
\definecolor{color_8}{rgb}{ 0.25,-1.75,1.75 }
\path [draw, thick, color = color_8, ->] (0,0) -- (-0.3167,0.3753) -- (-1.15,0.9526) -- (-1.5,1.4433) -- (-2.0,1.732);
\definecolor{color_9}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_9, ->] (0,0) -- (-0.3167,0.3753) -- (-0.5,0.5023) -- (0.15,0.9526) -- (0.5,1.4433) -- (1.0,1.732);
\definecolor{color_10}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_10, ->] (0,0) -- (-0.3167,-0.3753) -- (-1.0,-0.8487) -- (-0.85,-0.9526) -- (-0.6842,-1.1851) -- (-1.0,-1.1547) -- (-0.5,-0.866);
\definecolor{color_11}{rgb}{ 0.0,-1.5,1.5 }
\path [draw, thick, color = color_11, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.4,-0.5196) -- (-1.5,-0.5292) -- (-1.3158,-0.5469) -- (-1.5,-0.2887) -- (-2.0,0.0);
\definecolor{color_12}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_12, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.4,-0.5196) -- (-1.5,-0.5292) -- (-1.0,-0.5773) -- (-0.5,-0.866);
\definecolor{color_13}{rgb}{ 1.0,1.0,-1.0 }
\path [draw, thick, color = color_13, ->] (0,0) -- (0.4833,-0.0866) -- (0.85,-0.2598) -- (0.5,-0.0173) -- (0.65,0.0866) -- (1.0,0.5773) -- (1.5,0.866);
\definecolor{color_14}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_14, ->] (0,0) -- (0.1667,-0.4619) -- (0.2375,-1.3207) -- (0.1,-1.3856) -- (-0.5,-1.4433) -- (-1.0,-1.732);
\definecolor{color_15}{rgb}{ 0.0,-1.0,1.0 }
\path [draw, thick, color = color_15, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.4,-0.5196) -- (-2.0,-0.5773) -- (-1.5,-0.866);
\definecolor{color_16}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_16, ->] (0,0) -- (-0.3167,-0.3753) -- (-1.0,-0.8487) -- (-0.85,-0.9526) -- (-0.5,-1.4433) -- (0.0,-1.732);
\definecolor{color_17}{rgb}{ 0.25,-1.25,1.25 }
\path [draw, thick, color = color_17, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (-0.15,-0.2598) -- (-0.65,0.0866) -- (-1.0,0.5773) -- (-1.5,0.866);
\definecolor{color_18}{rgb}{ 0.75,0.75,-0.75 }
\path [draw, thick, color = color_18, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (0.4,-0.5196) -- (0.6842,-0.5469) -- (0.5,-0.2887) -- (1.0,0.0);
\definecolor{color_19}{rgb}{ 1.0,1.0,-1.0 }
\path [draw, thick, color = color_19, ->] (0,0) -- (-0.4833,0.0866) -- (-0.5,0.0945) -- (0.4,0.5196) -- (1.0,0.5773) -- (1.5,0.866);
\definecolor{color_20}{rgb}{ 0.5,-0.5,0.5 }
\path [draw, thick, color = color_20, ->] (0,0) -- (0.4833,-0.0866) -- (0.85,-0.2598) -- (0.35,0.0866) -- (0.0,0.5773) -- (-0.5,0.866);
\definecolor{color_21}{rgb}{ 1.25,1.75,-1.75 }
\path [draw, thick, color = color_21, ->] (0,0) -- (0.4833,0.0866) -- (1.4,0.5196) -- (2.0,0.5773) -- (2.5,0.866);
\definecolor{color_22}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_22, ->] (0,0) -- (0.3167,-0.3753) -- (0.65,-0.6062) -- (0.1,-0.3464) -- (-0.5,-0.2887) -- (0.0,0.0);
\definecolor{color_23}{rgb}{ 0.25,-1.25,1.25 }
\path [draw, thick, color = color_23, ->] (0,0) -- (-0.4833,0.0866) -- (-1.4,0.5196) -- (-2.0,0.5773) -- (-1.5,0.866);
\definecolor{color_24}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_24, ->] (0,0) -- (-0.4833,0.0866) -- (-0.5,0.0945) -- (0.2625,0.4547) -- (0.25,0.6062) -- (0.0,1.1547) -- (0.0,1.732);
\definecolor{color_25}{rgb}{ 0.75,0.75,-0.75 }
\path [draw, thick, color = color_25, ->] (0,0) -- (0.4833,-0.0866) -- (1.4,-0.5196) -- (1.6842,-0.5469) -- (1.5,-0.2887) -- (1.0,0.0);
\definecolor{color_26}{rgb}{ 0.5,-0.5,0.5 }
\path [draw, thick, color = color_26, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (-0.15,-0.2598) -- (-0.65,0.0866) -- (-1.0,0.5773) -- (-0.5,0.866);
\definecolor{color_27}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_27, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.0,-0.3307) -- (-0.6,-0.5196) -- (-0.3158,-0.5469) -- (-0.5,-0.2887) -- (0.0,0.0);
\definecolor{color_28}{rgb}{ 1.0,1.5,-1.5 }
\path [draw, thick, color = color_28, ->] (0,0) -- (0.4833,-0.0866) -- (1.4,-0.5196) -- (1.6842,-0.5469) -- (1.5,-0.2887) -- (2.0,0.0);
\definecolor{color_29}{rgb}{ -0.25,-1.75,1.75 }
\path [draw, thick, color = color_29, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.4,-0.5196) -- (-2.0,-0.5773) -- (-2.5,-0.866);
\definecolor{color_30}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_30, ->] (0,0) -- (-0.3167,0.3753) -- (-1.0,0.8487) -- (-0.85,0.9526) -- (-0.5,1.4433) -- (0.0,1.732);
\definecolor{color_31}{rgb}{ 0.75,-0.75,0.75 }
\path [draw, thick, color = color_31, ->] (0,0) -- (-0.1667,0.4619) -- (-0.25,1.4722) -- (-0.5,2.0207) -- (-0.5,2.598);
\definecolor{color_32}{rgb}{ 0.5,0.5,-0.5 }
\path [draw, thick, color = color_32, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.0,-0.3307) -- (-0.6,-0.5196) -- (0.0,-0.5773) -- (0.5,-0.866);
\definecolor{color_33}{rgb}{ 0.5,0.5,-0.5 }
\path [draw, thick, color = color_33, ->] (0,0) -- (0.3167,-0.3753) -- (1.15,-0.9526) -- (1.3158,-1.1851) -- (1.0,-1.1547) -- (0.5,-0.866);
\definecolor{color_34}{rgb}{ 0.0,-1.0,1.0 }
\path [draw, thick, color = color_34, ->] (0,0) -- (-0.3167,-0.3753) -- (-1.0,-0.8487) -- (-0.85,-0.9526) -- (-0.6842,-1.1851) -- (-1.0,-1.1547) -- (-1.5,-0.866);
\definecolor{color_35}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_35, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (0.4,-0.5196) -- (0.6842,-0.5469) -- (0.5,-0.2887) -- (0.0,0.0);
\definecolor{color_36}{rgb}{ 0.5,-0.5,0.5 }
\path [draw, thick, color = color_36, ->] (0,0) -- (-0.4833,0.0866) -- (-1.4,0.5196) -- (-1.5,0.5292) -- (-1.0,0.5773) -- (-0.5,0.866);
\definecolor{color_37}{rgb}{ 0.5,1.0,-1.0 }
\path [draw, thick, color = color_37, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (0.15,-0.9526) -- (0.5,-1.4433) -- (1.0,-1.732);
\definecolor{color_38}{rgb}{ 0.25,-0.75,0.75 }
\path [draw, thick, color = color_38, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.0,-0.3307) -- (-0.6,-0.5196) -- (-0.3158,-0.5469) -- (-0.5,-0.2887) -- (-1.0,0.0);
\definecolor{color_39}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_39, ->] (0,0) -- (0.1667,-0.4619) -- (0.2375,-1.3207) -- (0.1,-1.3856) -- (0.0,-1.3952) -- (0.1842,-1.4129) -- (0.0,-1.1547) -- (-0.5,-0.866);
\definecolor{color_40}{rgb}{ 1.0,0.0,0.0 }
\path [draw, thick, color = color_40, ->] (0,0) -- (0.1667,0.4619) -- (0.25,1.4722) -- (0.5,2.0207) -- (0.5,2.598);
\definecolor{color_41}{rgb}{ 1.0,1.5,-1.5 }
\path [draw, thick, color = color_41, ->] (0,0) -- (0.3167,-0.3753) -- (0.65,-0.6062) -- (0.5,-0.5353) -- (0.9,-0.3464) -- (1.5,-0.2887) -- (2.0,0.0);
\definecolor{color_42}{rgb}{ 0.75,1.25,-1.25 }
\path [draw, thick, color = color_42, ->] (0,0) -- (0.3167,-0.3753) -- (1.15,-0.9526) -- (1.3158,-1.1851) -- (1.0,-1.1547) -- (1.5,-0.866);
\definecolor{color_43}{rgb}{ 0.25,0.75,-0.75 }
\path [draw, thick, color = color_43, ->] (0,0) -- (0.1667,-0.4619) -- (0.25,-1.4722) -- (0.5,-2.0207) -- (0.5,-2.598);
\definecolor{color_44}{rgb}{ 0.25,-0.75,0.75 }
\path [draw, thick, color = color_44, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (-0.35,-0.6062) -- (-0.9,-0.3464) -- (-1.5,-0.2887) -- (-1.0,0.0);
\definecolor{color_45}{rgb}{ 1.0,2.0,-2.0 }
\path [draw, thick, color = color_45, ->] (0,0) -- (0.4833,-0.0866) -- (1.4,-0.5196) -- (2.0,-0.5773) -- (2.5,-0.866);
\definecolor{color_46}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_46, ->] (0,0) -- (0.3167,-0.3753) -- (0.65,-0.6062) -- (0.5,-0.5353) -- (0.7625,-0.4114) -- (0.75,-0.2598) -- (0.5,0.2887) -- (0.5,0.866);
\definecolor{color_47}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_47, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (-0.15,-0.2598) -- (-0.5,-0.0173) -- (-0.35,0.0866) -- (0.0,0.5773) -- (0.5,0.866);
\definecolor{color_48}{rgb}{ 0.5,-1.0,1.0 }
\path [draw, thick, color = color_48, ->] (0,0) -- (-0.3167,0.3753) -- (-1.15,0.9526) -- (-1.5,1.4433) -- (-1.0,1.732);
\definecolor{color_49}{rgb}{ 0.0,-2.0,2.0 }
\path [draw, thick, color = color_49, ->] (0,0) -- (-0.4833,0.0866) -- (-1.4,0.5196) -- (-2.0,0.5773) -- (-2.5,0.866);
\definecolor{color_50}{rgb}{ 1.25,1.25,-1.25 }
\path [draw, thick, color = color_50, ->] (0,0) -- (0.3167,0.3753) -- (1.15,0.9526) -- (1.5,1.4433) -- (2.0,1.732);
\definecolor{color_51}{rgb}{ 0.0,-1.5,1.5 }
\path [draw, thick, color = color_51, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (-0.35,-0.6062) -- (-0.9,-0.3464) -- (-1.5,-0.2887) -- (-2.0,0.0);
\definecolor{color_52}{rgb}{ 0.75,0.75,-0.75 }
\path [draw, thick, color = color_52, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (-0.35,-0.6062) -- (-0.5,-0.5353) -- (-0.1,-0.3464) -- (0.5,-0.2887) -- (1.0,0.0);
\definecolor{color_53}{rgb}{ 0.25,-0.75,0.75 }
\path [draw, thick, color = color_53, ->] (0,0) -- (-0.4833,-0.0866) -- (-1.4,-0.5196) -- (-1.5,-0.5292) -- (-1.3158,-0.5469) -- (-1.5,-0.2887) -- (-1.0,0.0);
\definecolor{color_54}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_54, ->] (0,0) -- (0.4833,-0.0866) -- (0.85,-0.2598) -- (0.35,0.0866) -- (0.0,0.5773) -- (0.5,0.866);
\definecolor{color_55}{rgb}{ 0.5,1.0,-1.0 }
\path [draw, thick, color = color_55, ->] (0,0) -- (0.1667,-0.4619) -- (0.2375,-1.3207) -- (0.1,-1.3856) -- (0.0,-1.3952) -- (0.5,-1.4433) -- (1.0,-1.732);
\definecolor{color_56}{rgb}{ 0.75,1.25,-1.25 }
\path [draw, thick, color = color_56, ->] (0,0) -- (-0.4833,-0.0866) -- (-0.5,-0.0945) -- (0.4,-0.5196) -- (1.0,-0.5773) -- (1.5,-0.866);
\definecolor{color_57}{rgb}{ 0.75,1.75,-1.75 }
\path [draw, thick, color = color_57, ->] (0,0) -- (0.3167,-0.3753) -- (1.15,-0.9526) -- (1.5,-1.4433) -- (2.0,-1.732);
\definecolor{color_58}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_58, ->] (0,0) -- (-0.4833,0.0866) -- (-1.0,0.3307) -- (-0.6,0.5196) -- (0.0,0.5773) -- (0.5,0.866);
\definecolor{color_59}{rgb}{ 0.0,0.0,0.0 }
\path [draw, thick, color = color_59, ->] (0,0) -- (-0.1667,-0.4619) -- (-0.25,-1.4722) -- (-0.5,-2.0207) -- (-0.5,-2.598);
\definecolor{color_60}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_60, ->] (0,0) -- (0.1667,-0.4619) -- (0.2375,-1.3207) -- (0.1,-1.3856) -- (-0.5,-1.4433) -- (0.0,-1.732);
\definecolor{color_61}{rgb}{ 0.25,-0.75,0.75 }
\path [draw, thick, color = color_61, ->] (0,0) -- (0.3167,-0.3753) -- (0.65,-0.6062) -- (0.1,-0.3464) -- (-0.5,-0.2887) -- (-1.0,0.0);
\definecolor{color_62}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_62, ->] (0,0) -- (-0.3167,-0.3753) -- (-1.15,-0.9526) -- (-1.5,-1.4433) -- (-1.0,-1.732);
\definecolor{color_63}{rgb}{ 0.5,0.0,0.0 }
\path [draw, thick, color = color_63, ->] (0,0) -- (-0.3167,-0.3753) -- (-0.5,-0.5023) -- (-0.35,-0.6062) -- (-0.9,-0.3464) -- (-1.0,-0.3368) -- (-0.5,-0.2887) -- (0.0,0.0);
%
\end{tikzpicture}

\end{figure}

==> parametrizations_reminder.tex <==
\label{appendix:parametrizations_reminder}

\begin{figure}[htp!]
\centering
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[matrix of math nodes, row sep=5em, column sep=6em, text height=3ex, text depth=1ex, scale=2]
{
                    & x \in \Bc(\lambda) &                    \\
 z \in U^{w_0}_{>0} & v \in C^{w_0}_{>0} & u \in U^{w_0}_{>0} \\
};
\path[->, font=\scriptsize] (m-1-2) edge node[above]{$\varrho^L$} (m-2-1);
\path[->, font=\scriptsize] (m-1-2) edge node[right]{$\varrho^K$} (m-2-2);
\path[->, font=\scriptsize] (m-1-2) edge node[above]{$\varrho^T$} (m-2-3);

\draw [->] (m-2-1) to [bend left=30]  node[above, swap]{$b^L_\lambda$} (m-1-2);
\draw [->] (m-2-2) to [bend left=45]  node[auto, swap]{$b^K_\lambda$} (m-1-2);
\draw [->] (m-2-3) to [bend right=30] node[above, swap]{$b^T_\lambda$} (m-1-2);

\draw [->] (m-2-1) to [bend left=0 ]  node[above, swap]{$\eta^{e, w_0}$} (m-2-2);
\draw [->] (m-2-2) to [bend left=30]  node[auto , swap]{$\eta^{w_0, e}$} (m-2-1);
\end{tikzpicture}
\caption{Reminder: Charts for the highest weight geometric crystal $\Bc(\lambda)$}
\label{fig:reminder_geom_parametrizations}
\end{figure}

\begin{figure}[htp!]
\centering
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix(m)[matrix of math nodes, row sep=3em, column sep=5em, text height=3ex, text depth=1ex, scale=1.2]
{ 
U_{>0}^{w_0} & \left( \R_{>0} \right)^m & \langle \pi \rangle    & \left( \R_{>0} \right)^m & C_{>0}^{w_0}\\
             &                          & \Bc(\lambda)\\
};
\path[->, font=\scriptsize] (m-1-3) edge node[above, scale=1.5]{$\varrho_{\bf i}^K$} (m-1-4);
\path[->, font=\scriptsize] (m-1-4) edge node[above, scale=1.5]{$x_{-\bf i}$} (m-1-5);
\path[->, font=\scriptsize] (m-1-3) edge node[above, scale=1.5]{$\varrho_{\bf i}^L$} (m-1-2);
\path[->, font=\scriptsize] (m-1-2) edge node[above, scale=1.5]{$x_{ \bf i}$} (m-1-1);

\path[->, font=\scriptsize] (m-1-3) edge node[left,  scale=1.5]{$p$} (m-2-3);
\draw[->] (m-2-3) to [bend right=30] node[right]{$p^{-1}$} (m-1-3);

\path[->, font=\scriptsize] (m-1-1) edge node[below, scale=1.5]{$b^L_\lambda$} (m-2-3);
\draw[->] (m-2-3) to [bend left=30] node[below]{$\varrho^L$} (m-1-1);
\path[->, font=\scriptsize] (m-1-5) edge node[below, scale=1.5]{$b^K_\lambda$} (m-2-3);
\draw[->] (m-2-3) to [bend right=30] node[below]{$\varrho^K$} (m-1-5);
\end{tikzpicture} 
\caption{Reminder: Parametrizations for a connected crystal $\langle \pi \rangle$, with $\pi \in C_0([0, T], \afrak)$ and $\lambda = \Tc_{w_0} \pi(T)$}
\label{fig:reminder_parametrizations_diagram}
\end{figure}


==> rw_and_its_pitman_transform.tex <==
\begin{figure}[ht!]
\centering
\caption{An instance of random walk corresponding to the word $w = \left( 1,2,1,1,2,1,2,2 \right)$, and its Pitman transform}
\label{fig:rw_and_its_pitman_transform}

\begin{tikzpicture}[auto, bend right, scale=1]
%
\path [draw, very thick, color = black, ->] (0,0) -- (4.80000000000000 , 0 );
\node at ( -0.5, 4.80000000000000 ) {$\Z$};
\path [draw, very thick, color = black, ->] ( 0, -4.80000000000000 )
-- ( 0, 4.80000000000000 );

% Highest weight
\definecolor{color_1}{rgb}{ 1.0,0.0,0.0 }
\path [draw, thick, color = color_1, ->] (0,0) -- (2,2) -- (3,1) -- (5,3) -- (6,2) -- (8,4);
\node at ( 8.25, 4.5 ) {$X_n = B_n - 2 \inf_{0 \leq k \leq n} B_k$};


% Random walk
\definecolor{color_0}{rgb}{ 0.5,0.0,0.5 }
\path [draw, thick, color = color_0, ->] (0,0) -- (1,-1) -- (2,0) -- (4,-2) -- (5,-1) -- (6,-2) -- (8,0);
\node at ( 8.5 , 0 ) {$B_n$};
%
\end{tikzpicture}

\end{figure}
